Mixed norm Strichartz-type estimates for hypersurfaces in three dimensions

In their work [IM16] I.A. Ikromov and D. M\"{u}ller proved the full range $L^p-L^2$ Fourier restriction estimates for a very general class of hypersurfaces in $\R^3$ which includes the class of real analytic hypersurfaces. In this article we partly extend their results to the mixed norm case where the coordinates are split in two directions, one tangential and the other normal to the surface at a fixed given point. In particular, we resolve completely the adapted case and partly the non-adapted case. In the non-adapted case the case when the linear height $h_\text{lin}(\phi)$ is below two is settled completely.

==> fig_Knapp_A.tex <==
%auto-ignore
% gornje je za arXiv

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h]
\centering


\begin{tikzpicture}
\begin{axis}[
xlabel=$t_1$, ylabel=$t_2$,
xmin= -1, xmax=10,
ymin= 0, ymax=10,
axis lines=middle,
xtick=\empty, ytick=\empty,
% additional ticks
extra x ticks={6},
extra x tick labels={
    $2m$
},
extra y ticks={2},
extra y tick labels={
    $2$
}
]

\addplot+[
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,2)
(6,0)
};

\addplot+[
draw=none,
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,10)
(0,2)
(6,0)
(10,0)
(10,10)
};

% remark
\node at (axis cs:  6,  6) {$\mathcal{N}(\phi)$};


\end{axis}
\end{tikzpicture}
% NO EMPTY LINE HERE!!!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\qquad
\begin{tikzpicture}
\begin{axis}[
xlabel=$t_1$, ylabel=$t_2$,
xmin= -1, xmax=10,
ymin= 0, ymax=10,
axis lines=middle,
xtick=\empty, ytick=\empty,
% additional ticks
extra x ticks={6, 8},
extra x tick labels={
    $2m$,
    $n$
},
extra y ticks={2},
extra y tick labels={
    $2$
}
]

\addplot+[
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,2)
(8,0)
};

\addplot+[
draw=none,
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,10)
(0,2)
(8,0)
(10,0)
(10,10)
};

\addplot+[
mark=none,
gray,
dashed,
fill=gray, 
fill opacity=0.2]
coordinates {
(-1,2.33)
(6,0)
};

\addplot+[
draw=none,
mark=none,
gray,
solid,
pattern=north east lines,
pattern color=gray]
coordinates {
(-1,10)
(-1,2.33)
(0,2)
(0,10)
};

% remark
\node at (axis cs:  6,  6) {$\mathcal{N}(\phi^a)$};

\end{axis}
\end{tikzpicture}
% NO EMPTY LINE HERE!!!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newline
\newline
\begin{tikzpicture}
\begin{axis}[
xlabel=$1/p'_1$, ylabel=$1/p'_3$,
xmin= 0, xmax=10,
ymin= 0, ymax=10,
axis lines=middle,
xtick=\empty, ytick=\empty,
% additional ticks
extra x ticks={2, 7, 9},
extra x tick labels={
    $\frac{1}{2(m+1)}$,
    $\frac{1}{2}$,
    $\frac{n+2}{4(m+1)}$
},
extra y ticks={3.5, 4.5, 4.9},
extra y tick labels={
    $\frac{1}{4}$,
    {\scriptsize $(n+2)/(4n)$},
    {\scriptsize $(m+1)/(4m)$}
},
% styles for individual ticks
y tick label style={yshift={(\ticknum==1)*-0.1em}},
y tick label style={yshift={(\ticknum==2)*0.1em}}
]

\addplot+[
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,0)
(0,4.5)
(2,3.5)
(7,0)
};

% iscrtkane
\addplot+[
mark=none,
gray,
dashed,
] coordinates {
(0,0)
(0,4.9)
(2,3.5)
(9,0)
};

% gornja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,3.5)
(2,3.5)
};

% donja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(2,0)
(2,3.5)
};


\end{axis}
\end{tikzpicture}

\caption{The Newton polyhedra associated to $A_{n-1}$ type singularity in the
(linearly adapted) original and adapted coordinates respectively, and the associated necessary conditions.}
\label{Knapp_figure_A} % iz nekog razloga treba label biti poslije captiona


\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig_Knapp_D.tex <==
%auto-ignore
% gornje je za arXiv

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h]
\centering


\begin{tikzpicture}
\begin{axis}[
xlabel=$t_1$, ylabel=$t_2$,
xmin= -1, xmax=10,
ymin= 0, ymax=10,
axis lines=middle,
xtick=\empty, ytick=\empty,
% additional ticks
extra x ticks={1.3,5},
extra x tick labels={
    $1$,
    $2m+1$
},
extra y ticks={2.6,3.5,7},
extra y tick labels={
    $2$,
    $\frac{2m+1}{m}$,
    $4+k$
}
]

\addplot+[
mark=none,
gray,
solid,
]
coordinates {
(0,7)
(1.3,2.6)
(5,0)
};

% iscrtkane
\addplot+[
mark=none,
gray,
dashed,
]
coordinates {
(0,3.5)
(1.3,2.6)
};

\addplot+[
draw=none,
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,10)
(0,7)
(1.3,2.6)
(5,0)
(10,0)
(10,10)
};

% gornja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,2.6)
(1.3,2.6)
};

% donja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(1.3,0)
(1.3,2.6)
};

% remark
\node at (axis cs:  6,  6) {$\mathcal{N}(\phi)$};

\end{axis}
\end{tikzpicture}
% NO EMPTY LINE HERE!!!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\qquad
\begin{tikzpicture}
\begin{axis}[
xlabel=$t_1$, ylabel=$t_2$,
xmin= -1, xmax=10,
ymin= 0, ymax=10,
axis lines=middle,
xtick=\empty, ytick=\empty,
% additional ticks
extra x ticks={1.3,5,8},
extra x tick labels={
    $1$,
    $2m+1$,
    $n$
},
extra y ticks={2.6,3.5,7},
extra y tick labels={
    $2$,
    $\frac{2m+1}{m}$,
    $4+k$
}
]

\addplot+[
mark=none,
gray,
solid,
]
coordinates {
(0,7)
(1.3,2.6)
(8,0)
};

% iscrtkane
\addplot+[
mark=none,
gray,
dashed,
]
coordinates {
(0,3.5)
(1.3,2.6)
(5,0)
};

\addplot+[
draw=none,
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,10)
(0,7)
(1.3,2.6)
(8,0)
(10,0)
(10,10)
};

\addplot+[
draw=none,
mark=none,
gray,
solid,
pattern=north east lines,
pattern color=gray
] coordinates {
(-1,10)
(0,10)
(0,7)
(1.3,2.6)
(0,3.5)
(-1,4.25)
};

% gornja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,2.6)
(1.3,2.6)
};

% donja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(1.3,0)
(1.3,2.6)
};

% remark
\node at (axis cs:  6,  6) {$\mathcal{N}(\phi^a)$};

\end{axis}
\end{tikzpicture}
% NO EMPTY LINE HERE!!!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newline
\newline
\begin{tikzpicture}
\begin{axis}[
xlabel=$1/p'_1$, ylabel=$1/p'_3$,
xmin= 0, xmax=10,
ymin= 0, ymax=10,
axis lines=middle,
xtick=\empty, ytick=\empty,
% additional ticks
extra x ticks={2, 7, 9},
extra x tick labels={
    $\frac{1}{4(m+1)}$,
    $\frac{1}{2}$,
    $\frac{n+1}{4(m+1)}$
},
extra y ticks={3.5, 4.5, 4.9},
extra y tick labels={
    $\frac{1}{4}$,
    {\scriptsize $(n+1)/(4n)$},
    {\scriptsize $(m+1)/(2(2m+1))$}
},
% styles for individual ticks
y tick label style={yshift={(\ticknum==1)*-0.1em}},
y tick label style={yshift={(\ticknum==2)*0.1em}}
]

\addplot+[
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.2]
coordinates {
(0,0)
(0,4.5)
(2,3.5)
(7,0)
};

% iscrtkane
\addplot+[
mark=none,
gray,
dashed,
] coordinates {
(0,0)
(0,4.9)
(2,3.5)
(9,0)
};

% gornja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,3.5)
(2,3.5)
};

% donja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(2,0)
(2,3.5)
};


\end{axis}
\end{tikzpicture}

\caption{The Newton polyhedra associated to $D_{n+1}$ type singularity in the
(linearly adapted) original and adapted coordinates respectively, and the associated necessary conditions.}
\label{Knapp_figure_D} % iz nekog razloga treba label biti poslije captiona


\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig_Knapp_Legendre.tex <==
%auto-ignore
% gornje je za arXiv

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!h]
\centering


\begin{tikzpicture}
\begin{axis}[
xlabel=$\tilde{\kappa}_1$, ylabel=$\tilde{\kappa}_2$,
xmin=-2, xmax=15,
ymin=-0, ymax=15,
axis lines=middle,
xtick=\empty, ytick=\empty,
scale = 2.2,
% additional ticks
extra x ticks={0, 13},
extra x tick labels={$0$, $\kappa_1$}
]

\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,12)
(1,8)
(3,5)
};

\addplot+ [
no marks,
densely dashed,
gray,
] coordinates {
(3,5)
(4,4.3)
};

\addplot+ [
no marks,
densely dashed,
gray,
] coordinates {
(6,3.4)
(7,3)
};

\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(7,3)
(10,2)
(13,1.5)
};

%popunjavanje gdje je +\infty s lijeva
\path[name path=left_up_fill_axis] (axis cs:-2,0) -- (axis cs:0,0);
\path[name path=left_down_fill_axis] (axis cs:-2,15) -- (axis cs:0,15);

\addplot [
thick,
color=gray,
fill=gray, 
fill opacity=0.1
]
fill between[
of=left_up_fill_axis and left_down_fill_axis,
soft clip={domain=-2:0},
];

%\node at (axis cs:  -1.1,  6) {$+\infty$};

%popunjavanje gdje je +\infty s desna
\path[name path=right_up_fill_axis] (axis cs:13,0) -- (axis cs:15,0);
\path[name path=right_down_fill_axis] (axis cs:13,15) -- (axis cs:15,15);

\addplot [
thick,
color=gray,
fill=gray, 
fill opacity=0.1
]
fill between[
of=right_up_fill_axis and right_down_fill_axis,
soft clip={domain=13:15},
];

%\node at (axis cs:  14,  6) {$+\infty$};


\addplot+ [
no markers,
dashed,
gray,
] coordinates {
(13,0)
(13,1)
(13,15)
};



%Jos oznake za vrhove
\node at (axis cs:  0+1.3, 12) { $(\kappa_1^{n+1},\kappa_2^{n+1})$};
\node at (axis cs:  1+1, 8) { $(\kappa_1^{n},\kappa_2^{n})$};
\node at (axis cs:  3-1, 5-0.5) { $(\kappa_1^{n-1},\kappa_2^{n-1})$};
\node at (axis cs:  7-1, 3-0.5) { $(\kappa_1^{l_0+1},\kappa_2^{l_0+1})$};
\node at (axis cs:  10+0.5, 2+0.5) { $(\kappa_1^{l_0},\kappa_2^{l_0})$};
\node at (axis cs:  13+0.8, 1.5+0.5) { $(\kappa_1,\kappa_2)$};

%\node [rotate=90] at (axis cs:  1.05,  .25) {$x=1$};

\end{axis}
\end{tikzpicture}

\caption{The typical form of the graph of the function $K : \tilde{\kappa}_1 \mapsto \tilde{\kappa}_2$.}
\label{Knapp_figure_Legendre} % iz nekog razloga treba label biti poslije captiona

\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig_Knapp_cond.tex <==
%auto-ignore
% gornje je za arXiv

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!h]
\centering

\begin{tikzpicture}
\begin{axis}[
xlabel=$1/p_1'$, ylabel=$1/p_3'$,
xmin= 0, xmax=15,
ymin= 0, ymax=15,
axis lines=middle,
xtick=\empty, ytick=\empty,
scale = 2.2,
% additional ticks
extra x ticks={13.5},
extra x tick labels={
    $1/2$
},
extra y ticks={0, 6, 7.62, 10.8, 13.5},
extra y tick labels={
    $O$,
    $1/(2 h(\phi))$,
    $1/(2 h^\text{res}(\phi))$,
    $1/(2 d(\phi))$,
    $1/2$
}
]

% diagonal
\addplot+ [
mark size=1pt,
gray,
dashed,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,0)
(4.87, 4.87)
(13, 13)
};

% line with original distance
\addplot+ [
no marks,
gray,
dashed,
] coordinates {
(13.5,0)
(0,10.8)
};

% line with Ikromov Mueller restriction height
\addplot+ [
no marks,
gray,
dashed,
] coordinates {
(13.5,0)
(0,7.62)
};

% boundaries of Knapp conditions
\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,6)
(3,5.5)
(6,4.5)
};

\addplot+ [
no marks,
densely dashed,
gray,
] coordinates {
(6,4.5)
(7,4)
};

\addplot+ [
no marks,
densely dashed,
gray,
] coordinates {
(9,3)
(10,2.5)
};

\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(10,2.5)
(12,1.2)
(13.5,0)
};

%%%%%%%%%%%%%%%%%
% za popunjavanje
\path[name path=along_axis] (axis cs:0,0) -- (axis cs:13.5,0);

\addplot+ [
name path = along_KT,
no marks,
solid,
thick,
color = blue,
] coordinates {
(0,6)
(13.5,0)
};

\addplot+ [
name path = along_IM,
no marks,
solid,
thick,
color = red,
] coordinates {
(0,6)
(4.87, 4.87)
(13.5,0)
};

\path[name path=along_boundary] (axis cs:0,6) -- (axis cs:3,5.5) -- (axis cs:6,4.5) -- (axis cs:10,2.5) -- (axis cs:12,1.2) -- (axis cs:13.5,0);

\addplot
fill between[
of=along_axis and along_KT,
split,
soft clip={domain=0:13.5},
every segment no 0/.style={
pattern=north west lines,
pattern color=blue,
solid,
opacity = 0.3},
];

\addplot
fill between[
of=along_KT and along_IM,
split,
soft clip={domain=0:13.5},
every segment no 1/.style={
pattern=north east lines,
pattern color=red,
solid,
opacity = 0.6},
];

\addplot
fill between[
of=along_IM and along_boundary,
split,
soft clip={domain=0:13.5},
every segment no 1/.style={pattern=horizontal lines,
                        pattern color=gray,solid},
];

% diagonal axis equation
\node at (axis cs:  9,  8) {$p_1 = p_3$};

% polyhedron vertices
\node at (axis cs:  13.5, 0.5) {$P$};
\node at (axis cs:  12.3, 1.5) {$P_{l_0}$};
\node at (axis cs:  10.6, 2.8) {$P_{l_0+1}$};
\node at (axis cs:  6.5, 4.8) {$P_{l^a-1}$};
\node at (axis cs:  2.6, 5.9) {$P_{l^a}$};
\node at (axis cs:  0.3, 6.3) {$\tilde{P}$};

% polyhedron
\node at (axis cs:  1.5, 3) {$\mathcal{P}$};

% what is proved
%\node at (axis cs:  4, 1.5) {\cite{KT98}};
\node at (axis cs:  4, 1.5) {$KT$};
%\node at (axis cs:  6, 3.8) {\cite{IM16}};
\node at (axis cs:  6, 3.8) {$IM$};

\end{axis}
\end{tikzpicture}

\caption{Necessary conditions in the $(1/p_1',1/p_3')$-plane.}
\label{Knapp_figure_Knapp} % iz nekog razloga treba label biti poslije captiona

\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig_Newton_polyhedron.tex <==
%auto-ignore
% gornje je za arXiv

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!h]
\centering


\begin{tikzpicture}
\begin{axis}[
xlabel=$t_1$, ylabel=$t_2$,
xmin= -1, xmax=15,
ymin= 0, ymax=15,
axis lines=middle,
xtick=\empty, ytick=\empty,
scale = 2.2,
% additional ticks
extra x ticks={7.02},
extra x tick labels={
    $1/\kappa_1$
},
extra y ticks={11.02},
extra y tick labels={
    $1/\kappa_2$
}
]

\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(1,16)
(1,12)
(1.5,10)
};

\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(1.5,10)
(1.65,9.4)
};

\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(2,8.2)
(2.25,7.5)
};

\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(2.25,7.5)
(5,5)
(7,3.7)
};

\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(7,3.7)
(7.5,3.45)
};

\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(10,2.85)
(11,2.7)
};

\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(11,2.7)
(13,2.5)
(16,2.5)
};

% pravac glavne stranice u pocetnom koordinatnom sistemu
\addplot+ [
no marks,
solid,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,11.02)
(7.02,0)
};

\node at (axis cs:  5.3,  2) {$L_{\kappa}$};

% edges of the Newton polyhedron

\node at (axis cs:  1+0.8,12) {$(A_{0},B_{0})$};
\node at (axis cs:  1.5+0.8,10) {$(A_{1},B_{1})$};
\node at (axis cs:  2.25+1.2,7.5+0.3) {$(A_{l_0-1},B_{l_0-1})$};
\node at (axis cs:  5+0.7,5+0.3) {$(A_{l_0},B_{l_0})$};
\node at (axis cs:  7+1.2,3.7+0.3) {$(A_{l_0+1},B_{l_0+1})$};
\node at (axis cs:  11,2.7+0.5) {$(A_{n-1},B_{n-1})$};
\node at (axis cs:  13+0.3,2.5+0.4) {$(A_{n},B_{n})$};

% remark
\node at (axis cs:  10,  10) {$\mathcal{N}(\phi^a)$};

% filling in inbetween

\addplot+[
draw=none,
mark=none,
gray,
solid,
pattern=north east lines,
pattern color=gray]
coordinates {
(-1,12.6)
(0,11.02)
(2.25,7.5)
(2,8.2)
(1.65,9.4)
(1.5,10)
(1,12)
(1,15)
(-1,15)
}
\closedcycle;

\addplot+[
draw=none,
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.1]
coordinates {
(1,15)
(1,12)
(1.5,10)
(1.65,9.3)
(2,8.1)
(2.25,7.5)
(5,5)
(7,3.7)
(7.5,3.45)
(10,2.85)
(11,2.7)
(13,2.5)
(15,2.5)
(15,15)
};

%\path[name path=upper_part]
%(axis cs:0,15) -- (axis cs:1,15) -- (axis cs:1,12) -- (axis cs:1.5,10) -- (axis cs:2.25,7.5) -- (axis cs:5,5) -- (axis cs:7,3.7) -- (axis cs:11,2.7) -- (axis cs:13,2.5) -- (axis cs:15,2.5);



\end{axis}
\end{tikzpicture}

\caption{The (augmented) Newton polyhedron associated to $\phi^a$.}
\label{Knapp_figure_Newton} % iz nekog razloga treba label biti poslije captiona

\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig_res_height.tex <==
%auto-ignore
% gornje je za arXiv

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!h]
\centering


\begin{tikzpicture}
\begin{axis}[
xlabel=$t_1$, ylabel=$t_2$,
xmin= -2, xmax=15,
ymin= 0, ymax=15,
axis lines=middle,
xtick=\empty, ytick=\empty,
scale = 2.2,
% additional ticks
extra x ticks={5.3},
extra x tick labels={
    $1/\kappa_1$
},
extra y ticks={3, 5.9, 6.9, 13},
extra y tick labels={
    $\frac{1+m}{r}$,
    $d(\phi)+\frac{1}{r}$,
    $h^{\text{res}}_r(\phi)+1$,
    $1/\kappa_2$
}
]

\addplot+ [
mark size=1pt,
solid,
thick,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(1,16)
(1,13)
(2.25,7.5)
(9,5)
(14,4)
(16,4)
};

% pravac glavne stranice u pocetnom koordinatnom sistemu
\addplot+ [
no marks,
solid,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,13)
(5.3,0)
};

\node at (axis cs:  5, 2) {$L_{\kappa}$};

% bisectrix
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,0)
(16,16)
};

% pomaknuta prema gore bisectrix
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,3)
(13,16)
};

\node at (axis cs:  6, 10) {$\Delta^{(m)}_r$};

% gornja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,6.9)
(3.9,6.9)
};

% donja "poveznica"
\addplot+ [
no marks,
dashed,
gray,
mark options={color = gray, fill = gray},
mark = *,
] coordinates {
(0,5.9)
(2.8,5.9)
};


% principal face
\node at (axis cs:  8, 4.8) {$\pi(\phi^a)$};

% Newton polyhedron remark
\node at (axis cs:  12,  8) {$\mathcal{N}(\phi^a)$};

% filling in inbetween

\addplot+[
draw=none,
mark=none,
gray,
solid,
fill=gray, 
fill opacity=0.1]
coordinates {
(1,16)
(1,13)
(2.25,7.5)
(9,5)
(14,4)
(16,4)
(15,15)
};

%\path[name path=upper_part]
%(axis cs:0,15) -- (axis cs:1,15) -- (axis cs:1,12) -- (axis cs:1.5,10) -- (axis cs:2.25,7.5) -- (axis cs:5,5) -- (axis cs:7,3.7) -- (axis cs:11,2.7) -- (axis cs:13,2.5) -- (axis cs:15,2.5);



\end{axis}
\end{tikzpicture}

\caption{The restriction height.}
\label{Knapp_figure_res_height} % iz nekog razloga treba label biti poslije captiona

\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
